On the Transfer of Collinearity to Computer Vision

Collinearity is a visual perception phenomenon in the human brain that amplifies spatially aligned edges arranged along a straight line. However, it is vague for which purpose humans might have this principle in the real-world, and its utilization in computer vision and engineering applications even is a largely unexplored field. In this work, our goal is to transfer the collinearity principle to computer vision, and we explore the potential usages of this novel principle for computer vision applications. We developed a prototype model to exemplify the principle, then tested it systematically, and benchmarked it in the context of four use cases. Our cases are selected to spawn a broad range of potential applications and scenarios: sketching the combination of collinearity with deep learning (case I and II), using collinearity with saliency models (case II), and as a feature detector (case I). In the first use case, we found that collinearity is able to improve the fault detection of wafers and obtain a performance increase by a factor 1.24 via collinearity (decrease of the error rate from 6.5% to 5.26%). In the second use case, we test the defect recognition in nanotechnology materials and achieve a performance increase by 3.2x via collinearity (deep learning, error from 21.65% to 6.64%), and also explore saliency models. As third experiment, we cover occlusions; while as fourth experiment, we test ImageNet and observe that it might not be very beneficial for ImageNet. Therefore, we can assemble a list of scenarios for which collinearity is beneficial (wafers, nanotechnology, occlusions), and for what is not beneficial (ImageNet). Hence, we infer collinearity might be suitable for industry applications as it helps if the image structures of interest are man-made because they often consist of lines. Our work provides another tool for CV, hope to capture the power of human processing.

==> figTikz/figWafer_v5.tex <==
% waferExample - from Arxiv2021c
\scalebox{0.73}{
\begin{tikzpicture}[c/.style={draw, circle}, r/.style={draw, rectangle}]
	\node[c, minimum size=3.3cm, path picture={\node at (path picture bounding box.center)
        {\includegraphics[width=3.3cm]{{figTikz/synth_wafer_cut3}.png}};}] (c) at (0, 0) {};
	\node[r, draw=arrowGreen, line width=1pt, minimum size   = 0.46cm] (r2) at (0.04, -0.025) {};
	\node[r, minimum height = 3cm]    (r3) at ( 4.3,   0)    {\includegraphics[height=3cm]{{figTikz/type6_4x4badChips}.png}};
	\node[r, draw=arrowGreen, line width=1pt, minimum width  = 0.6cm, minimum height = 1.5cm] (r4) at (4.35, -0.525) {};
	\node[r, minimum height = 3cm]    (r5) at ( 7.7, 0)    {\includegraphics[height=3cm]{{figTikz/type6_badStreet}.png}};
	\node[r, minimum height = 3cm]    (r6) at ( 9.6, 0)    {\includegraphics[height=3cm]{{figTikz/type6_fineStreet_5}.png}};

	\node[below=0.15cm of c]  (cl)  {Wafer};
	\node[below=0.15cm of r3] (r3l) {Chip\hspace{1cm} Cut (street)};
	\node[below=0.15cm of r5] (r5l) {Faulty cut};
	\node[below=0.15cm of r6] (r6l) {Correct cut};

	\draw (r2.north east) -- (r3.north west);
	\draw (r2.south east) -- (r3.south west);

	\draw (r4.north east) -- (r5.north west);
	\draw (r4.south east) -- (r5.south west);
	
	%\draw[color=red, line width=1.0pt, dashed] ({7.63,-0.95}) ellipse (3.2mm and 6.4mm);
	%\draw[color=red, line width=1.0pt, densely dotted] ({7.64,-0.97}) ellipse (3.8mm and 7.6mm);
	\draw[color=red, line width=1.0pt, dashed] ({7.64,-0.97}) ellipse (3.8mm and 7.6mm);
\end{tikzpicture}
}

